Non-Abelian Gauge-Invariant Cellular Automata

Gauge-invariance is a mathematical concept that has profound implications in Physics---as it provides the justification of the fundamental interactions. It was recently adapted to the Cellular Automaton (CA) framework, in a restricted case. In this paper, this treatment is generalized to non-abelian gauge-invariance, including the notions of gauge-equivalent theories and gauge-invariants of configurations

==> figs/1example.tex <==
\begin{tikzpicture}


% links

\draw[color=gray] (5.5,0) -- (12.5,7);
\draw[color=gray] (2.5,1) -- (8.5,7);
\draw[color=gray] (10,0.5) -- (14,4.5);
\draw[color=gray] (2,4.5) -- (4.5,7);

\draw[color=gray] (4,0.5) -- (2.5,2);
\draw[color=gray] (14,2.5) -- (9.5,7);
\draw[color=gray] (8,0.5) -- (2.5,6);
\draw[color=gray] (12,0.5) -- (5.5,7);

\node at (3, 1.5) [draw,scale=1,circle,color=gray, fill=white]{}; 
\node at (7, 1.5) [draw,scale=1,circle,color=gray, fill=white]{}; 
\node at (11, 1.5) [draw,scale=1,circle,color=gray, fill=white]{}; 

\node at (5, 3.5) [draw,scale=1,circle,color=gray, fill=white]{}; 
\node at (9, 3.5) [draw,scale=1,circle,color=gray, fill=white]{}; 
\node at (13, 3.5) [draw,scale=1,circle,color=gray, fill=white]{}; 

\node at (3, 5.5) [draw,scale=1,circle,color=gray, fill=white]{}; 
\node at (7, 5.5) [draw,scale=1,circle,color=gray, fill=white]{}; 
\node at (11, 5.5) [draw,scale=1,circle,color=gray, fill=white]{};


% t
  \filldraw[color=black, fill=white, thick](4,0) rectangle (5,1);
  \filldraw[color=black, fill=black, thick](5,0) rectangle (6,1);
  \filldraw[color=black, fill=white, thick](8,0) rectangle (9,1);
  \filldraw[color=black, fill=white, thick](9,0) rectangle (10,1);
  \filldraw[color=black, fill=gray, thick](12,0) rectangle (13,1);
  \filldraw[color=black, fill=white, thick](13,0) rectangle (14,1);

% t+1 
  \filldraw[color=black, fill=white, thick](2,2) rectangle (3,3);
  \filldraw[color=black, fill=white, thick](3,2) rectangle (4,3);
  \filldraw[color=black, fill=white, thick](6,2) rectangle (7,3);
  \filldraw[color=black, fill=black, thick](7,2) rectangle (8,3);
  \filldraw[color=black, fill=gray, thick](10,2) rectangle (11,3);
  \filldraw[color=black, fill=white, thick](11,2) rectangle (12,3);
    
% t+2
  \filldraw[color=black, fill=white, thick](4,4) rectangle (5,5);
  \filldraw[color=black, fill=white, thick](5,4) rectangle (6,5);
  \filldraw[color=black, fill=gray, thick](8,4) rectangle (9,5);
  \filldraw[color=black, fill=black, thick](9,4) rectangle (10,5);
  \filldraw[color=black, fill=white, thick](12,4) rectangle (13,5);
  \filldraw[color=black, fill=white, thick](13,4) rectangle (14,5);

% t+3
  \filldraw[color=black, fill=white, thick](2,6) rectangle (3,7);
  \filldraw[color=black, fill=white, thick](3,6) rectangle (4,7);
  \filldraw[color=black, fill=gray, thick](6,6) rectangle (7,7);
  \filldraw[color=black, fill=white, thick](7,6) rectangle (8,7);
  \filldraw[color=black, fill=white, thick](10,6) rectangle (11,7);
  \filldraw[color=black, fill=black, thick](11,6) rectangle (12,7);

% Writings 



\draw[color=black] (1, 0.5) node {t};
\draw[color=black] (1, 2.5) node {t+1};
\draw[color=black] (1, 4.5) node {t+2};
\draw[color=black] (1, 6.5) node {t+3};

\draw[color=black] (3, -1) node {x-2};
\draw[color=black] (5, -1) node {x-1};
\draw[color=black] (7, -1) node {x};
\draw[color=black] (9, -1) node {x+1};
\draw[color=black] (11, -1) node {x+2};
\draw[color=black] (13, -1) node {x+3};


\end{tikzpicture}

==> figs/1framework.tex <==
\begin{tikzpicture}
% %\tikzstyle{losange} = [diamond, draw, text badly centered, inner sep=0.2cm, aspect=2];

\draw[thick] (2,1) -- (4,2)
    (6,1) -- (4,2)
    (3.8,2) -- (3.8, 3)
    (4.2,2) -- (4.2, 3);

\node at (4, 2) [draw,scale=2,circle,color=black, fill=white,thick]{$\lambda_R$}; 

\filldraw[color=black, dashed, fill=white, thick](0,0) rectangle (1,1);
\filldraw[color=black, fill=white, thick](1,0) rectangle (2,1);

\filldraw[color=black, fill=white, thick](6,0) rectangle (7,1);
\filldraw[color=black, dashed, fill=white, thick](7,0) rectangle (8,1);

\filldraw[color=black, fill=white, thick](3,3) rectangle (4,4);
\filldraw[color=black, fill=white, thick](4,3) rectangle (5,4);

\draw (3.5,3.5) node {\color{gray} $\psi^l$};
\draw (4.5,3.5) node {\color{gray} $\psi^r$};

\draw (1, -0.5) node {\large x-1};
\draw (4, -0.5) node {\large x};
\draw (7, -0.5) node {\large x+1};
% \draw (2.5, -0.5) node {\large x-1/2};
% \draw (5.5, -0.5) node {\large x+1/2};

\draw (-0.5, 0.5) node {\large t};
\draw (-0.5, 3.5) node {\large t+1};


\end{tikzpicture}

==> figs/1gaugetransform.tex <==

\newcommand{\stateTikz}[6]{%(left,bottom, width/2, height, left side particle ?, right side particle ?
  \ifthenelse{#5 > 0 \AND #6>0}{\def\mycola{white}}{\def\mycola{black}};
  \ifthenelse{#5 > 0}{\def\mycolb{black}}{\def\mycolb{white}};
  \ifthenelse{#6 > 0}{\def\mycolc{black}}{\def\mycolc{white}};
  \filldraw[color=\mycola, fill=\mycolb, thick](#1- #3 , #2) rectangle (#1 , #2 + #4);
  \filldraw[color=\mycola, fill=\mycolc, thick](#1, #2) rectangle (#1 + #3 , #2 + #4);
}


\newcommand{\basegraph}[4]{
	\stateTikz{0}{0}{1}{1}{#1}{#1};
	\stateTikz{4}{0}{1}{1}{#2}{#2};
	\stateTikz{2}{3}{1}{1}{#3}{#4};
	\draw (0.5,1) -- (2.5,3)
		(3.5,1) -- (1.5,3)
		(-0.5,1) -- (-1.5, 2)
		(4.5,1) -- (5.5,2);
	\draw (1.5,4) -- (0.5,5)
		(2.5,4) -- (3.5,5);
}


\begin{tikzpicture}
	
	\basegraph{0}{1}{0}{1};
	\draw[color=black, fill=white, thick] (0,1.6) ellipse (1.2 and 0.4) node {$\gamma_0$};
	\draw[color=black, fill=white, thick] (4,1.6) ellipse (1.2 and 0.4) node {$\gamma_1$};

	\draw[very thick, dashed] (6.5,0) -- (6.5,6);
	\fill [white] (6,2.5) rectangle (7,3.5);
	\draw (6.5, 3) node {=};
	
	\begin{scope}[shift={(9,0)}]
		\basegraph{0}{1}{1}{0};
		\draw[color=black, fill=white, thick] (2,4.6) ellipse (1.2 and 0.4) node {$\gamma'$};
	\end{scope}
 
\end{tikzpicture}

==> figs/2framegauge.tex <==
\begin{tikzpicture}
% %\tikzstyle{losange} = [diamond, draw, text badly centered, inner sep=0.2cm, aspect=2];

\draw[thick] (2,1) -- (4,2)
    (6,1) -- (4,2)
    (3.8,2) -- (3.8, 3)
    (4.2,2) -- (4.2, 3);
\draw[thick, red] (2.5,0.5) -- (4,2) -- (5.5,0.5);

\node at (4, 2) [draw,scale=1,circle,color=black, fill=white,thick]{\large $\lambda_{R \color{red}_A}$};

\filldraw[color=black, dashed, fill=white, thick](0,0) rectangle (1,1);
\filldraw[color=black, fill=white, thick](1,0) rectangle (2,1);

\filldraw[color=black, fill=white, thick](6,0) rectangle (7,1);
\filldraw[color=black, dashed, fill=white, thick](7,0) rectangle (8,1);

\filldraw[color=black, fill=white, thick](3,3) rectangle (4,4);
\filldraw[color=black, fill=white, thick](4,3) rectangle (5,4);

\node at (2.5, 0.5) [draw,scale=1.5,color=red, fill=white,thick]{$A$}; 
\node at (5.5, 0.5) [draw,scale=1.5,color=red, fill=white,thick]{$A$};

\draw (1, -0.5) node {\large x-1};
\draw (4, -0.5) node {\large x};
\draw (7, -0.5) node {\large x+1};
\draw (2.5, -0.5) node {\large x-1/2};
\draw (5.5, -0.5) node {\large x+1/2};

\draw (-0.5, 0.5) node {\large t};
\draw (-0.5, 3.5) node {\large t+1};

\end{tikzpicture}

==> figs/2fullexample.tex <==
\begin{tikzpicture}
% %\tikzstyle{losange} = [diamond, draw, text badly centered, inner sep=0.2cm, aspect=2];


\newcommand{\framee}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \draw[thick] (2,1) -- (4,2)
            (6,1) -- (4,2)
            (3.8,2) -- (3.8, 3)
            (4.2,2) -- (4.2, 3);
        \node at (4, 2) [draw,scale=3,circle,color=black, fill=white,thick]{};
    \end{scope}
} 
%t
\framee{0}{0};
\framee{6}{0};
\framee{12}{0};
\draw (0,1) -- (-1,1.5) (20,1) -- (21,1.5);
\filldraw[color=black, fill=white, thick](0,0) rectangle (1,1);
\filldraw[color=black, fill=white, thick](1,0) rectangle (2,1);
\filldraw[color=black, fill=white, thick](6,0) rectangle (7,1);
\filldraw[color=black, fill=gray, thick](7,0) rectangle (8,1);
\filldraw[color=black, fill=black, thick](12,0) rectangle (13,1);
\filldraw[color=black, fill=white, thick](13,0) rectangle (14,1);
\filldraw[color=black, fill=white, thick](18,0) rectangle (19,1);
\filldraw[color=black, fill=white, thick](19,0) rectangle (20,1);

%t+1
\framee{-3}{3};
\framee{3}{3};
\framee{9}{3};
\framee{15}{3};
\filldraw[color=black, fill=white, thick](3,3) rectangle (4,4);
\filldraw[color=black, fill=white, thick](4,3) rectangle (5,4);
\filldraw[color=black, fill=white, thick](9,3) rectangle (10,4);
\filldraw[color=black, fill=gray, thick](10,3) rectangle (11,4);
\filldraw[color=black, fill=white, thick](15,3) rectangle (16,4);
\filldraw[color=black, fill=white, thick](16,3) rectangle (17,4);

%t+2
\filldraw[color=black, fill=white, thick](0,6) rectangle (1,7);
\filldraw[color=black, fill=white, thick](1,6) rectangle (2,7);
\filldraw[color=black, fill=white, thick](6,6) rectangle (7,7);
\filldraw[color=black, fill=white, thick](7,6) rectangle (8,7);
\filldraw[color=black, fill=white, thick](12,6) rectangle (13,7);
\filldraw[color=black, fill=gray, thick](13,6) rectangle (14,7);
\filldraw[color=black, fill=white, thick](18,6) rectangle (19,7);
\filldraw[color=black, fill=white, thick](19,6) rectangle (20,7);


\draw (1, -0.5) node {\Large $x-3$};
\draw (4, -0.5) node {\Large $x-2$};
\draw (7, -0.5) node {\Large $x-1$};
\draw (10, -0.5) node {\Large $x$};
\draw (13, -0.5) node {\Large $x+1$};
\draw (16, -0.5) node {\Large $x+2$};
\draw (19, -0.5) node {\Large $x+3$};

\draw (-1.5, 0.5) node {\Large $t$};
\draw (-1.5, 3.5) node {\Large $t+1$};
\draw (-1.5, 6.5) node {\Large $t+2$};

\newcommand{\frameg}[2]{
    \ifthenelse{#2 > 0}{\def\mycol{white}}{\def\mycol{red}};
    \draw[thick, dashed, red] (2.5+3*#1,0.5) -- (2.5+3*#1,6.5);
    \node at (2.5+3*#1, 0.5) [draw,scale=2,color=red, fill=\mycol,thick]{};
    \node at (2.5+3*#1, 3.5) [draw,scale=2,color=red, fill=\mycol,thick]{};
    \node at (2.5+3*#1, 6.5) [draw,scale=2,color=red, fill=\mycol,thick]{};
    \node at (2.5+3*#1, 1.25) [draw,scale=0.7,circle,color=red, fill=red,thick]{};
    \node at (2.5+3*#1, 4.25) [draw,scale=0.7,circle,color=red, fill=red,thick]{};
}

\frameg{0}{1};
\frameg{1}{1};
\frameg{2}{1};
\frameg{3}{0};
\frameg{4}{1};
\frameg{5}{1};

\end{tikzpicture}

==> figs/2fulltheory.tex <==
\begin{tikzpicture}
% %\tikzstyle{losange} = [diamond, draw, text badly centered, inner sep=0.2cm, aspect=2];

\draw[thick] (2,1) -- (4,2);
\draw[thick] (6,1) -- (4,2);
\draw[thick] (3.8,2) -- (3.8, 3)
    (4.2,2) -- (4.2, 3);
\draw[thick, red, dashed] (2.5,0.5) -- (2.5,3.5)
                        (5.5,3.5) -- (5.5,0.5);

\node at (2.5,1.25) [draw, scale=0.6, circle, color=red, fill=red, thick]{};
\node at (5.5,1.25) [draw, scale=0.6, circle, color=red, fill=red, thick]{};


% \draw[thick, red, dashed, fill=white] (2, 1.7) rectangle (3,2.3);
% \draw[red] (2.5, 2) node {$I$};
% \draw[thick, red, dashed, fill=white] (5, 1.7) rectangle (6,2.3);
% \draw[red] (5.5, 2) node {$I$};

% \node at (4, 2) [draw,scale=1,circle,color=black, fill=white,thick]{\large$\lambda_{R\color{red}_A}$}; 
\node at (4, 2) [draw,scale=1,circle,color=black, fill=white,thick]{\large$\lambda_R$}; 

\filldraw[color=black, dashed, fill=white, thick](0,0) rectangle (1,1);
\filldraw[color=black, fill=white, thick](1,0) rectangle (2,1);

\filldraw[color=black, fill=white, thick](6,0) rectangle (7,1);
\filldraw[color=black, dashed, fill=white, thick](7,0) rectangle (8,1);

\filldraw[color=black, fill=white, thick](3,3) rectangle (4,4);
\filldraw[color=black, fill=white, thick](4,3) rectangle (5,4);


\node at (2.5, 0.5) [draw,scale=1.5,color=red, fill=white,thick]{$A$}; 
\node at (5.5, 0.5) [draw,scale=1.5,color=red, fill=white,thick]{$A$};
\node at (2.5, 3.5) [draw,scale=1.5,color=red, fill=white,thick]{$A$}; 
\node at (5.5, 3.5) [draw,scale=1.5,color=red, fill=white,thick]{$A$};  

\end{tikzpicture}

==> figs/3invariantsets.tex <==
\begin{tikzpicture}

\draw[dashed] (0,-1) -- (0,5);


\draw[color=red] (4.5, 0.5) -- (4.5,3.5)
                (7.5, 0.5) -- (7.5,3.5);
\draw[color=red,dashed] (1.5, 0.5) -- (1.5,3.5)
                (10.5, 0.5) -- (10.5,3.5);
\draw[thick] (4,1) -- (6,2)
    (8,1) -- (6,2)
    (5.8,2) -- (5.8, 3)
    (6.2,2) -- (6.2, 3);
    
\node at (6, 2) [draw,scale=1,circle,color=black, fill=white,thick]{\large$\lambda_{R}$}; 
% t
\filldraw[color=black, fill=white, thick, dashed](2,0) rectangle (3,1);
\filldraw[color=black, fill=white, thick](3,0) rectangle (4,1);
\filldraw[color=black, fill=white, thick](8,0) rectangle (9,1);
\filldraw[color=black, fill=white, thick, dashed](9,0) rectangle (10,1);
\node at (4.5, 0.5) [draw,scale=2,color=red, fill=red,thick]{}; 
\node at (4.5, 3.5) [draw,scale=2,color=red, fill=red,thick]{}; 
\node at (7.5, 0.5) [draw,scale=2,color=red, fill=white,thick]{}; 
\node at (7.5, 3.5) [draw,scale=2,color=red, fill=white,thick]{}; 

\node at (4.5, 1.25) [draw,scale=0.7,circle,color=red, fill=red,thick]{}; 
\node at (7.5, 1.25) [draw,scale=0.7,circle,color=red, fill=red,thick]{}; 

\node at (1.5, 0.5) [draw,scale=2,color=red, fill=red,thick, dotted]{}; 
\node at (1.5, 3.5) [draw,scale=2,color=red, fill=red,thick, dotted]{}; 
\node at (10.5, 0.5) [draw,scale=2,color=red, fill=white,thick, dotted]{}; 
\node at (10.5, 3.5) [draw,scale=2,color=red, fill=white,thick, dotted]{}; 
% t+1
\filldraw[color=black, fill=white, thick](5,3) rectangle (6,4);
\filldraw[color=black, fill=black, thick](6,3) rectangle (7,4);

\draw (3,-0.5) node {\large x};
\draw (6,-0.5) node {\large x+1};
\draw (9,-0.5) node {\large x+2};


\begin{scope}[shift={(-12,0)}]
    \draw[color=red] (4.5, 0.5) -- (4.5,3.5)
                    (7.5, 0.5) -- (7.5,3.5);
    \draw[color=red,dashed] (1.5, 0.5) -- (1.5,3.5)
                    (10.5, 0.5) -- (10.5,3.5);
    \draw[thick] (4,1) -- (6,2)
        (8,1) -- (6,2)
        (5.8,2) -- (5.8, 3)
        (6.2,2) -- (6.2, 3);
        
    \node at (6, 2) [draw,scale=1,circle,color=black, fill=white,thick]{\large$\lambda_{R}$}; 
    % t
    \filldraw[color=black, fill=white, thick, dashed](2,0) rectangle (3,1);
    \filldraw[color=black, fill=white, thick](3,0) rectangle (4,1);
    \filldraw[color=black, fill=white, thick](8,0) rectangle (9,1);
    \filldraw[color=black, fill=white, thick, dashed](9,0) rectangle (10,1);
    \node at (4.5, 0.5) [draw,scale=2,color=red, fill=white,thick]{}; 
    \node at (4.5, 3.5) [draw,scale=2,color=red, fill=white,thick]{}; 
    \node at (7.5, 0.5) [draw,scale=2,color=red, fill=white,thick]{}; 
    \node at (7.5, 3.5) [draw,scale=2,color=red, fill=white,thick]{};
    
    \node at (4.5, 1.25) [draw,scale=0.7,circle,color=red, fill=red,thick]{}; 
    \node at (7.5, 1.25) [draw,scale=0.7,circle,color=red, fill=red,thick]{}; 
    
    \node at (1.5, 0.5) [draw,scale=2,color=red, fill=white,thick, dotted]{}; 
    \node at (1.5, 3.5) [draw,scale=2,color=red, fill=white,thick, dotted]{}; 
    \node at (10.5, 0.5) [draw,scale=2,color=red, fill=white,thick, dotted]{}; 
    \node at (10.5, 3.5) [draw,scale=2,color=red, fill=white,thick, dotted]{}; 
    % t+1
    \filldraw[color=black, fill=white, thick](5,3) rectangle (6,4);
    \filldraw[color=black, fill=white, thick](6,3) rectangle (7,4);
    
    \draw (3,-0.5) node {\large x};
    \draw (6,-0.5) node {\large x+1};
    \draw (9,-0.5) node {\large x+2};
\end{scope}

\end{tikzpicture}
